Relativistic SZ temperature scaling relations of groups and clusters derived from the BAHAMAS and MACSIS simulations

The Sunyaev-Zeldovich (SZ) effect has long been recognized as a powerful cosmological probe. Using the BAHAMAS and MACSIS simulations to obtain $>10,000$ simulated galaxy groups and clusters, we compute three temperature measures and quantify the differences between them. The first measure is related to the X-ray emission of the cluster, while the second describes the non-relativistic thermal SZ (tSZ) effect. The third measure determines the lowest order relativistic correction to the tSZ signal, which is seeing increased observational relevance. Our procedure allows us to accurately model the relativistic SZ (rSZ) contribution and we show that a $\gtrsim 10\%-40\%$ underestimation of this rSZ cluster temperature is expected when applying standard X-ray relations. The correction also exhibits significant mass and redshift evolution, as we demonstrate here. We present the mass dependence of each temperature measure alongside their profiles and a short analysis of the temperature dispersion as derived from the aforementioned simulations. We also discuss a new relation connecting the temperature and Compton-$y$ parameter, which can be directly used for rSZ modelling. Simple fits to the obtained scaling relations and profiles are provided. These should be useful for future studies of the rSZ effect and its relevance to cluster cosmology.

==> (inline-0) <==
\begin{tabular}{lrrr}
$M=M_{500}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C}\\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ 		  & $4.763^{+0.015}_{-0.015}$ & $0.581^{+0.003}_{-0.002}$ & $0.013^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.248^{+0.013}_{-0.012}$ & $0.565^{+0.003}_{-0.002}$ & $0.002^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.295^{+0.023}_{-0.025}$ & $0.514^{+0.012}_{-0.013}$ & $-0.039^{+0.005}_{-0.005}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.147^{+0.020}_{-0.020}$ & $0.568^{+0.002}_{-0.004}$ & $0.017^{+0.001}_{-0.002}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.544^{+0.015}_{-0.015}$ & $0.564^{+0.002}_{-0.008}$ & $0.005^{+0.001}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.660^{+0.022}_{-0.022}$ & $0.527^{+0.004}_{-0.008}$ & $-0.027^{+0.001}_{-0.003}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.438^{+0.016}_{-0.017}$ & $0.593^{+0.003}_{-0.003}$ & $0.014^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.000^{+0.012}_{-0.013}$ & $0.571^{+0.002}_{-0.003}$ & $0.001^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.915^{+0.026}_{-0.030}$ & $0.503^{+0.009}_{-0.010}$ & $-0.058^{+0.003}_{-0.003}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ 		  & $4.353^{+0.019}_{-0.020}$ & $0.571^{+0.006}_{-0.006}$ & $0.008^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.702^{+0.013}_{-0.013}$ & $0.546^{+0.005}_{-0.004}$ & $-0.006^{+0.002}_{-0.001}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.474^{+0.027}_{-0.025}$ & $0.483^{+0.023}_{-0.028}$ & $-0.051^{+0.008}_{-0.010}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$		  & $4.704^{+0.027}_{-0.027}$ & $0.556^{+0.008}_{-0.007}$ & $0.008^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.944^{+0.016}_{-0.016}$ & $0.541^{+0.006}_{-0.006}$ & $-0.004^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.789^{+0.028}_{-0.032}$ & $0.497^{+0.011}_{-0.046}$ & $-0.038^{+0.004}_{-0.016}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.083^{+0.017}_{-0.018}$ & $0.588^{+0.006}_{-0.005}$ & $0.009^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.498^{+0.015}_{-0.014}$ & $0.557^{+0.004}_{-0.004}$ & $-0.004^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.131^{+0.028}_{-0.028}$ & $0.478^{+0.040}_{-0.012}$ & $-0.068^{+0.014}_{-0.004}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ 		  & $3.997^{+0.021}_{-0.020}$ & $0.593^{+0.004}_{-0.004}$ & $0.009^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.237^{+0.015}_{-0.017}$ & $0.558^{+0.004}_{-0.005}$ & $-0.005^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.754^{+0.036}_{-0.035}$ & $0.478^{+0.015}_{-0.014}$ & $-0.053^{+0.004}_{-0.004}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $4.227^{+0.025}_{-0.022}$ & $0.564^{+0.006}_{-0.007}$ & $0.007^{+0.002}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.407^{+0.017}_{-0.018}$ & $0.540^{+0.005}_{-0.006}$ & $-0.006^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.980^{+0.027}_{-0.033}$ & $0.450^{+0.010}_{-0.018}$ & $-0.050^{+0.004}_{-0.005}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $3.785^{+0.027}_{-0.023}$ & $0.618^{+0.007}_{-0.007}$ & $0.012^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.084^{+0.016}_{-0.017}$ & $0.576^{+0.006}_{-0.005}$ & $-0.003^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.543^{+0.030}_{-0.024}$ & $0.518^{+0.017}_{-0.011}$ & $-0.055^{+0.005}_{-0.004}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$T_\mathrm{rel}=T_{500}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C}\\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ 		  & $4.812^{+0.014}_{-0.013}$ & $0.889^{+0.003}_{-0.003}$ & $ 0.041^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T^m$		  & $4.289^{+0.011}_{-0.011}$ & $0.873^{+0.004}_{-0.004}$ & $ 0.021^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.293^{+0.023}_{-0.022}$ & $0.825^{+0.018}_{-0.018}$ & $-0.049^{+0.010}_{-0.011}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.174^{+0.023}_{-0.021}$ & $0.865^{+0.005}_{-0.005}$ & $ 0.047^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.575^{+0.013}_{-0.013}$ & $0.859^{+0.004}_{-0.004}$ & $ 0.023^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.661^{+0.024}_{-0.025}$ & $0.837^{+0.019}_{-0.009}$ & $-0.028^{+0.011}_{-0.006}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.490^{+0.016}_{-0.016}$ & $0.906^{+0.005}_{-0.006}$ & $ 0.042^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.020^{+0.013}_{-0.012}$ & $0.880^{+0.005}_{-0.005}$ & $ 0.019^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.923^{+0.025}_{-0.027}$ & $0.801^{+0.019}_{-0.015}$ & $-0.096^{+0.010}_{-0.008}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ 		  & $4.964^{+0.021}_{-0.019}$ & $0.868^{+0.006}_{-0.005}$ & $ 0.026^{+0.004}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.247^{+0.013}_{-0.013}$ & $0.835^{+0.005}_{-0.004}$ & $-0.006^{+0.003}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.039^{+0.021}_{-0.022}$ & $0.804^{+0.010}_{-0.011}$ & $-0.093^{+0.005}_{-0.006}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.395^{+0.030}_{-0.030}$ & $0.843^{+0.008}_{-0.007}$ & $ 0.026^{+0.005}_{-0.005}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.535^{+0.017}_{-0.018}$ & $0.828^{+0.006}_{-0.006}$ & $-0.003^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.390^{+0.029}_{-0.033}$ & $0.795^{+0.007}_{-0.007}$ & $-0.073^{+0.005}_{-0.005}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.651^{+0.017}_{-0.018}$ & $0.891^{+0.004}_{-0.004}$ & $ 0.029^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.006^{+0.015}_{-0.016}$ & $0.851^{+0.004}_{-0.005}$ & $-0.004^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.627^{+0.027}_{-0.027}$ & $0.827^{+0.009}_{-0.008}$ & $-0.117^{+0.006}_{-0.005}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ 		  & $5.108^{+0.024}_{-0.024}$ & $0.875^{+0.005}_{-0.005}$ & $ 0.020^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.196^{+0.017}_{-0.016}$ & $0.846^{+0.004}_{-0.006}$ & $-0.010^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.681^{+0.029}_{-0.029}$ & $0.807^{+0.015}_{-0.015}$ & $-0.118^{+0.009}_{-0.009}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.481^{+0.034}_{-0.031}$ & $0.835^{+0.006}_{-0.006}$ & $ 0.016^{+0.005}_{-0.006}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.457^{+0.020}_{-0.021}$ & $0.822^{+0.005}_{-0.006}$ & $-0.014^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.048^{+0.034}_{-0.034}$ & $0.760^{+0.009}_{-0.019}$ & $-0.113^{+0.008}_{-0.011}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.770^{+0.027}_{-0.027}$ & $0.906^{+0.008}_{-0.007}$ & $ 0.028^{+0.005}_{-0.005}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.960^{+0.019}_{-0.020}$ & $0.869^{+0.006}_{-0.006}$ & $-0.006^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.316^{+0.026}_{-0.027}$ & $0.870^{+0.017}_{-0.012}$ & $-0.123^{+0.010}_{-0.008}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$T_\mathrm{rel}=T^m_{500}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C}\\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ 		  & $5.650^{+0.015}_{-0.014}$ & $1.028^{+0.008}_{-0.008}$ & $0.029^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.946^{+0.033}_{-0.037}$ & $0.927^{+0.029}_{-0.037}$ & $-0.095^{+0.014}_{-0.017}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.946^{+0.024}_{-0.022}$ & $1.013^{+0.008}_{-0.008}$ & $0.031^{+0.005}_{-0.006}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $5.323^{+0.036}_{-0.038}$ & $0.944^{+0.012}_{-0.057}$ & $-0.065^{+0.009}_{-0.026}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $5.356^{+0.016}_{-0.016}$ & $1.037^{+0.008}_{-0.008}$ & $0.030^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.416^{+0.040}_{-0.042}$ & $0.904^{+0.054}_{-0.020}$ & $-0.138^{+0.026}_{-0.012}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ 		  & $5.904^{+0.018}_{-0.017}$ & $1.035^{+0.007}_{-0.006}$ & $0.032^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.665^{+0.025}_{-0.025}$ & $0.961^{+0.009}_{-0.009}$ & $-0.092^{+0.005}_{-0.005}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $6.230^{+0.022}_{-0.023}$ & $1.036^{+0.007}_{-0.007}$ & $0.044^{+0.005}_{-0.005}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.998^{+0.027}_{-0.028}$ & $0.944^{+0.009}_{-0.015}$ & $-0.069^{+0.007}_{-0.009}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $5.616^{+0.017}_{-0.019}$ & $1.040^{+0.007}_{-0.007}$ & $0.032^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.193^{+0.040}_{-0.045}$ & $0.999^{+0.022}_{-0.025}$ & $-0.107^{+0.013}_{-0.017}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ 		  & $6.144^{+0.039}_{-0.033}$ & $1.031^{+0.022}_{-0.013}$ & $0.029^{+0.011}_{-0.007}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.351^{+0.041}_{-0.040}$ & $0.978^{+0.029}_{-0.025}$ & $-0.092^{+0.015}_{-0.013}$\\
\hline
\multicolumn{4}{l}{84\%} \\
$T^y$ 		  & $6.500^{+0.032}_{-0.033}$ & $1.014^{+0.012}_{-0.013}$ & $0.028^{+0.006}_{-0.007}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.682^{+0.035}_{-0.036}$ & $0.914^{+0.016}_{-0.022}$ & $-0.097^{+0.010}_{-0.012}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $5.800^{+0.031}_{-0.031}$ & $1.046^{+0.013}_{-0.014}$ & $0.034^{+0.007}_{-0.007}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.928^{+0.051}_{-0.053}$ & $1.058^{+0.031}_{-0.031}$ & $-0.080^{+0.016}_{-0.016}$\\
\hline
\end{tabular}
\begin{tabular}{lrr|rr}
&\multicolumn{2}{c}{Hot Sample}&\multicolumn{2}{c}{Hot, Relaxed Sample}\\
$M_{500}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} \\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ & $4.693^{+0.028}_{-0.028}$ & $0.633^{+0.009}_{-0.010}$ & $4.635^{+0.035}_{-0.036}$ & $0.626^{+0.010}_{-0.010}$\\
\noalign{\smallskip}
$T^m$ & $4.174^{+0.023}_{-0.025}$ & $0.598^{+0.019}_{-0.010}$ & $4.147^{+0.033}_{-0.034}$ & $0.593^{+0.019}_{-0.013}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.117^{+0.064}_{-0.053}$ & $0.531^{+0.043}_{-0.055}$ & $4.206^{+0.049}_{-0.051}$ & $0.531^{+0.051}_{-0.014}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ & $5.157^{+0.035}_{-0.036}$ & $0.622^{+0.010}_{-0.010}$ & $4.992^{+0.042}_{-0.040}$ & $0.647^{+0.010}_{-0.028}$\\
\noalign{\smallskip}
$T^m$ & $4.528^{+0.030}_{-0.027}$ & $0.607^{+0.012}_{-0.018}$ & $4.433^{+0.035}_{-0.030}$ & $0.633^{+0.009}_{-0.034}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.620^{+0.044}_{-0.036}$ & $0.559^{+0.012}_{-0.022}$ & $4.632^{+0.048}_{-0.044}$ & $0.581^{+0.013}_{-0.025}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ & $4.240^{+0.032}_{-0.031}$ & $0.646^{+0.011}_{-0.010}$ & $4.252^{+0.030}_{-0.029}$ & $0.633^{+0.010}_{-0.009}$\\
\noalign{\smallskip}
$T^m$ & $3.802^{+0.023}_{-0.022}$ & $0.602^{+0.011}_{-0.012}$ & $3.835^{+0.025}_{-0.027}$ & $0.600^{+0.010}_{-0.009}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.704^{+0.051}_{-0.056}$ & $0.443^{+0.043}_{-0.027}$ & $3.839^{+0.069}_{-0.074}$ & $0.441^{+0.079}_{-0.048}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ & $4.335^{+0.030}_{-0.027}$ & $0.597^{+0.017}_{-0.016}$ & $4.329^{+0.040}_{-0.034}$ & $0.598^{+0.018}_{-0.016}$\\
\noalign{\smallskip}
$T^m$ & $3.677^{+0.018}_{-0.021}$ & $0.561^{+0.011}_{-0.011}$ & $3.681^{+0.021}_{-0.024}$ & $0.561^{+0.011}_{-0.011}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.433^{+0.034}_{-0.033}$ & $0.457^{+0.023}_{-0.099}$ & $3.445^{+0.036}_{-0.037}$ & $0.455^{+0.025}_{-0.098}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ & $4.701^{+0.042}_{-0.029}$ & $0.579^{+0.015}_{-0.017}$ & $4.686^{+0.038}_{-0.032}$ & $0.581^{+0.017}_{-0.018}$\\
\noalign{\smallskip}
$T^m$ & $3.947^{+0.024}_{-0.023}$ & $0.541^{+0.011}_{-0.011}$ & $3.926^{+0.032}_{-0.027}$ & $0.540^{+0.013}_{-0.012}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.827^{+0.033}_{-0.034}$ & $0.446^{+0.016}_{-0.039}$ & $3.809^{+0.043}_{-0.043}$ & $0.447^{+0.017}_{-0.038}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ & $4.020^{+0.029}_{-0.028}$ & $0.621^{+0.015}_{-0.013}$ & $4.039^{+0.029}_{-0.031}$ & $0.615^{+0.015}_{-0.013}$\\
\noalign{\smallskip}
$T^m$ & $3.417^{+0.019}_{-0.019}$ & $0.576^{+0.010}_{-0.010}$ & $3.442^{+0.025}_{-0.027}$ & $0.570^{+0.012}_{-0.011}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.062^{+0.030}_{-0.037}$ & $0.422^{+0.066}_{-0.041}$ & $3.073^{+0.035}_{-0.035}$ & $0.414^{+0.064}_{-0.041}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ & $3.984^{+0.029}_{-0.030}$ & $0.611^{+0.016}_{-0.016}$ & $3.974^{+0.035}_{-0.035}$ & $0.610^{+0.020}_{-0.018}$\\
\noalign{\smallskip}
$T^m$ & $3.235^{+0.019}_{-0.023}$ & $0.586^{+0.008}_{-0.011}$ & $3.228^{+0.023}_{-0.024}$ & $0.581^{+0.012}_{-0.013}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.745^{+0.036}_{-0.049}$ & $0.469^{+0.017}_{-0.037}$ & $2.767^{+0.036}_{-0.043}$ & $0.473^{+0.017}_{-0.027}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ & $4.262^{+0.044}_{-0.039}$ & $0.581^{+0.019}_{-0.022}$ & $4.255^{+0.049}_{-0.048}$ & $0.580^{+0.019}_{-0.022}$\\
\noalign{\smallskip}
$T^m$ & $3.429^{+0.024}_{-0.025}$ & $0.544^{+0.010}_{-0.010}$ & $3.423^{+0.028}_{-0.029}$ & $0.540^{+0.011}_{-0.011}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.026^{+0.040}_{-0.045}$ & $0.416^{+0.018}_{-0.019}$ & $3.024^{+0.039}_{-0.041}$ & $0.405^{+0.017}_{-0.018}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ & $3.717^{+0.031}_{-0.029}$ & $0.644^{+0.022}_{-0.015}$ & $3.720^{+0.033}_{-0.033}$ & $0.653^{+0.022}_{-0.017}$\\
\noalign{\smallskip}
$T^m$ & $3.027^{+0.041}_{-0.023}$ & $0.618^{+0.027}_{-0.013}$ & $3.044^{+0.025}_{-0.035}$ & $0.628^{+0.014}_{-0.022}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.464^{+0.042}_{-0.031}$ & $0.501^{+0.033}_{-0.021}$ & $2.510^{+0.038}_{-0.049}$ & $0.531^{+0.025}_{-0.038}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$(\sigma(T^y)/T^y)(M_{500})$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B}\\
\hline\hline
\multicolumn{3}{l}{$z = 0.0$} \\
\hline
median & $0.386^{+0.002}_{-0.003}$ & $0.026^{+0.003}_{-0.004}$\\
\noalign{\smallskip}
84\%   & $0.450^{+0.003}_{-0.003}$ & $-0.013^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
16\%   & $0.332^{+0.003}_{-0.003}$ & $0.031^{+0.004}_{-0.004}$\\
\hline\hline
\multicolumn{3}{l}{$z = 0.5$} \\
\hline
median & $0.446^{+0.003}_{-0.003}$ & $0.022^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
84\%   & $0.504^{+0.004}_{-0.003}$ & $-0.020^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
16\%   & $0.400^{+0.003}_{-0.003}$ & $0.042^{+0.004}_{-0.004}$\\
\hline\hline
\multicolumn{3}{l}{$z = 1.0$} \\
\hline
median & $0.489^{+0.003}_{-0.003}$ & $0.017^{+0.002}_{-0.003}$\\
\noalign{\smallskip}
84\%   & $0.519^{+0.005}_{-0.005}$ & $-0.040^{+0.005}_{-0.005}$\\
\noalign{\smallskip}
16\%   & $0.455^{+0.004}_{-0.004}$ & $0.049^{+0.004}_{-0.003}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$M=M_{200}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C}\\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ 		  & $3.488^{+0.010}_{-0.009}$ & $0.595^{+0.002}_{-0.002}$ & $0.016^{+0.001}_{-0.001}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.974^{+0.010}_{-0.009}$ & $0.588^{+0.003}_{-0.004}$ & $0.008^{+0.001}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.128^{+0.051}_{-0.023}$ & $0.572^{+0.011}_{-0.023}$ & $-0.022^{+0.005}_{-0.014}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $3.764^{+0.016}_{-0.014}$ & $0.585^{+0.003}_{-0.003}$ & $0.018^{+0.002}_{-0.001}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.200^{+0.012}_{-0.012}$ & $0.587^{+0.003}_{-0.003}$ & $0.008^{+0.001}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.535^{+0.022}_{-0.019}$ & $0.583^{+0.008}_{-0.008}$ & $-0.018^{+0.004}_{-0.005}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $3.247^{+0.010}_{-0.010}$ & $0.599^{+0.003}_{-0.003}$ & $0.015^{+0.001}_{-0.002}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.760^{+0.011}_{-0.011}$ & $0.587^{+0.004}_{-0.004}$ & $0.008^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.743^{+0.028}_{-0.031}$ & $0.554^{+0.017}_{-0.012}$ & $-0.039^{+0.009}_{-0.006}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ 		  & $3.221^{+0.011}_{-0.010}$ & $0.600^{+0.009}_{-0.010}$ & $0.010^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.616^{+0.009}_{-0.009}$ & $0.585^{+0.004}_{-0.014}$ & $0.000^{+0.002}_{-0.006}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.555^{+0.015}_{-0.015}$ & $0.567^{+0.009}_{-0.017}$ & $-0.033^{+0.004}_{-0.007}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $3.501^{+0.018}_{-0.017}$ & $0.593^{+0.006}_{-0.007}$ & $0.013^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.805^{+0.011}_{-0.012}$ & $0.585^{+0.005}_{-0.006}$ & $0.001^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.895^{+0.022}_{-0.021}$ & $0.565^{+0.007}_{-0.009}$ & $-0.029^{+0.003}_{-0.004}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $2.975^{+0.011}_{-0.012}$ & $0.599^{+0.008}_{-0.006}$ & $0.010^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.413^{+0.011}_{-0.012}$ & $0.577^{+0.009}_{-0.007}$ & $-0.000^{+0.004}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.200^{+0.021}_{-0.019}$ & $0.565^{+0.014}_{-0.011}$ & $-0.039^{+0.005}_{-0.004}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ 		  & $2.962^{+0.019}_{-0.018}$ & $0.626^{+0.008}_{-0.009}$ & $0.013^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.286^{+0.013}_{-0.012}$ & $0.600^{+0.006}_{-0.007}$ & $0.002^{+0.002}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.056^{+0.020}_{-0.020}$ & $0.557^{+0.010}_{-0.029}$ & $-0.038^{+0.004}_{-0.011}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $3.243^{+0.030}_{-0.028}$ & $0.599^{+0.007}_{-0.009}$ & $0.006^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.467^{+0.018}_{-0.017}$ & $0.580^{+0.005}_{-0.005}$ & $-0.006^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.302^{+0.022}_{-0.019}$ & $0.517^{+0.007}_{-0.008}$ & $-0.046^{+0.003}_{-0.003}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $2.725^{+0.016}_{-0.016}$ & $0.647^{+0.008}_{-0.007}$ & $0.020^{+0.003}_{-0.002}$\\
\noalign{\smallskip}
$T^m$ 		  & $2.131^{+0.012}_{-0.013}$ & $0.616^{+0.005}_{-0.006}$ & $0.007^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $1.790^{+0.026}_{-0.028}$ & $0.587^{+0.019}_{-0.018}$ & $-0.034^{+0.007}_{-0.005}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$T_\mathrm{rel}=T_{200}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C}\\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ 		  & $4.650^{+0.013}_{-0.014}$ & $0.918^{+0.004}_{-0.006}$ & $0.038^{+0.002}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.946^{+0.010}_{-0.011}$ & $0.896^{+0.004}_{-0.003}$ & $0.020^{+0.002}_{-0.002}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.101^{+0.029}_{-0.030}$ & $0.846^{+0.010}_{-0.025}$ & $-0.041^{+0.005}_{-0.012}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.014^{+0.025}_{-0.024}$ & $0.900^{+0.006}_{-0.004}$ & $0.039^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.243^{+0.016}_{-0.016}$ & $0.891^{+0.005}_{-0.006}$ & $0.018^{+0.002}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.647^{+0.026}_{-0.026}$ & $0.850^{+0.017}_{-0.008}$ & $-0.038^{+0.008}_{-0.004}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.329^{+0.015}_{-0.015}$ & $0.922^{+0.005}_{-0.007}$ & $0.037^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.666^{+0.016}_{-0.017}$ & $0.901^{+0.005}_{-0.010}$ & $0.023^{+0.003}_{-0.005}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.538^{+0.031}_{-0.032}$ & $0.819^{+0.014}_{-0.011}$ & $-0.062^{+0.007}_{-0.005}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ 		  & $4.814^{+0.021}_{-0.021}$ & $0.915^{+0.016}_{-0.018}$ & $0.026^{+0.008}_{-0.010}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.893^{+0.014}_{-0.016}$ & $0.886^{+0.008}_{-0.025}$ & $0.004^{+0.004}_{-0.013}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.784^{+0.025}_{-0.028}$ & $0.838^{+0.016}_{-0.030}$ & $-0.072^{+0.008}_{-0.016}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.234^{+0.033}_{-0.029}$ & $0.907^{+0.011}_{-0.013}$ & $0.032^{+0.006}_{-0.007}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.182^{+0.020}_{-0.019}$ & $0.886^{+0.008}_{-0.011}$ & $0.005^{+0.004}_{-0.006}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.290^{+0.035}_{-0.034}$ & $0.836^{+0.013}_{-0.015}$ & $-0.065^{+0.007}_{-0.008}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.440^{+0.019}_{-0.020}$ & $0.912^{+0.015}_{-0.011}$ & $0.023^{+0.008}_{-0.005}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.584^{+0.019}_{-0.021}$ & $0.873^{+0.017}_{-0.013}$ & $0.001^{+0.009}_{-0.006}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.250^{+0.033}_{-0.030}$ & $0.829^{+0.023}_{-0.019}$ & $-0.087^{+0.012}_{-0.009}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ 		  & $4.936^{+0.029}_{-0.029}$ & $0.936^{+0.011}_{-0.012}$ & $0.028^{+0.006}_{-0.007}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.818^{+0.021}_{-0.019}$ & $0.900^{+0.009}_{-0.010}$ & $0.003^{+0.005}_{-0.006}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.449^{+0.030}_{-0.032}$ & $0.848^{+0.014}_{-0.041}$ & $-0.086^{+0.008}_{-0.024}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $5.420^{+0.049}_{-0.047}$ & $0.896^{+0.010}_{-0.012}$ & $0.013^{+0.006}_{-0.007}$\\
\noalign{\smallskip}
$T^m$ 		  & $4.129^{+0.030}_{-0.028}$ & $0.871^{+0.007}_{-0.007}$ & $-0.014^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.876^{+0.035}_{-0.031}$ & $0.790^{+0.010}_{-0.012}$ & $-0.105^{+0.006}_{-0.007}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $4.527^{+0.027}_{-0.024}$ & $0.965^{+0.011}_{-0.009}$ & $0.044^{+0.006}_{-0.005}$\\
\noalign{\smallskip}
$T^m$ 		  & $3.550^{+0.020}_{-0.021}$ & $0.923^{+0.007}_{-0.008}$ & $0.017^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.989^{+0.038}_{-0.042}$ & $0.892^{+0.025}_{-0.025}$ & $-0.077^{+0.016}_{-0.012}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$T_\mathrm{rel}=T^m_{200}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C}\\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ 		  & $5.936^{+0.017}_{-0.016}$ & $1.030^{+0.007}_{-0.005}$ & $0.023^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $5.148^{+0.047}_{-0.066}$ & $0.935^{+0.017}_{-0.076}$ & $-0.072^{+0.008}_{-0.034}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $6.275^{+0.025}_{-0.024}$ & $1.021^{+0.008}_{-0.008}$ & $0.024^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $5.647^{+0.031}_{-0.037}$ & $0.927^{+0.013}_{-0.017}$ & $-0.063^{+0.006}_{-0.008}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $5.632^{+0.018}_{-0.021}$ & $1.038^{+0.007}_{-0.009}$ & $0.025^{+0.003}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.510^{+0.066}_{-0.064}$ & $0.868^{+0.047}_{-0.040}$ & $-0.120^{+0.022}_{-0.019}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ 		  & $6.257^{+0.020}_{-0.019}$ & $1.052^{+0.007}_{-0.007}$ & $0.033^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.801^{+0.038}_{-0.039}$ & $0.942^{+0.016}_{-0.018}$ & $-0.073^{+0.008}_{-0.009}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ 		  & $6.623^{+0.031}_{-0.028}$ & $1.048^{+0.009}_{-0.008}$ & $0.037^{+0.005}_{-0.004}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $5.247^{+0.035}_{-0.032}$ & $0.925^{+0.013}_{-0.011}$ & $-0.067^{+0.007}_{-0.007}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $5.953^{+0.027}_{-0.028}$ & $1.051^{+0.010}_{-0.011}$ & $0.029^{+0.005}_{-0.005}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.280^{+0.052}_{-0.060}$ & $0.929^{+0.026}_{-0.035}$ & $-0.099^{+0.012}_{-0.015}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ 		  & $6.546^{+0.029}_{-0.039}$ & $1.048^{+0.007}_{-0.013}$ & $0.026^{+0.004}_{-0.005}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.404^{+0.063}_{-0.062}$ & $0.901^{+0.029}_{-0.031}$ & $-0.100^{+0.013}_{-0.013}$\\
\hline
\multicolumn{4}{l}{84\%} \\
$T^y$ 		  & $6.921^{+0.043}_{-0.042}$ & $1.011^{+0.012}_{-0.013}$ & $0.013^{+0.006}_{-0.006}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $4.815^{+0.034}_{-0.089}$ & $0.855^{+0.012}_{-0.056}$ & $-0.109^{+0.006}_{-0.025}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ 		  & $6.207^{+0.038}_{-0.040}$ & $1.074^{+0.012}_{-0.012}$ & $0.036^{+0.005}_{-0.005}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.972^{+0.063}_{-0.052}$ & $0.960^{+0.048}_{-0.021}$ & $-0.087^{+0.021}_{-0.010}$\\
\hline
\end{tabular}
\begin{tabular}{lrr|rr}
&\multicolumn{2}{c}{Hot Sample}&\multicolumn{2}{c}{Hot, Relaxed Sample}\\
$M_{200}$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} \\
\hline\hline
\multicolumn{4}{l}{$z = 0.0$, median} \\
\hline
$T^y$ & $3.406^{+0.028}_{-0.045}$ & $0.633^{+0.025}_{-0.010}$ & $3.422^{+0.051}_{-0.053}$ & $0.633^{+0.013}_{-0.012}$\\
\noalign{\smallskip}
$T^m$ & $2.915^{+0.042}_{-0.041}$ & $0.609^{+0.020}_{-0.025}$ & $2.976^{+0.037}_{-0.042}$ & $0.600^{+0.016}_{-0.013}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.103^{+0.084}_{-0.116}$ & $0.515^{+0.067}_{-0.041}$ & $3.337^{+0.122}_{-0.104}$ & $0.516^{+0.043}_{-0.050}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ & $3.741^{+0.040}_{-0.033}$ & $0.644^{+0.010}_{-0.012}$ & $3.713^{+0.092}_{-0.067}$ & $0.650^{+0.014}_{-0.024}$\\
\noalign{\smallskip}
$T^m$ & $3.174^{+0.036}_{-0.031}$ & $0.626^{+0.011}_{-0.015}$ & $3.161^{+0.066}_{-0.052}$ & $0.636^{+0.013}_{-0.032}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $3.573^{+0.064}_{-0.054}$ & $0.559^{+0.013}_{-0.020}$ & $3.593^{+0.077}_{-0.057}$ & $0.576^{+0.014}_{-0.024}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ & $3.139^{+0.027}_{-0.027}$ & $0.624^{+0.011}_{-0.011}$ & $3.129^{+0.042}_{-0.040}$ & $0.634^{+0.012}_{-0.016}$\\
\noalign{\smallskip}
$T^m$ & $2.692^{+0.024}_{-0.023}$ & $0.587^{+0.011}_{-0.008}$ & $2.733^{+0.043}_{-0.036}$ & $0.599^{+0.013}_{-0.024}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.761^{+0.061}_{-0.068}$ & $0.442^{+0.038}_{-0.032}$ & $3.029^{+0.097}_{-0.112}$ & $0.434^{+0.053}_{-0.030}$\\
\hline\hline
\multicolumn{4}{l}{$z = 0.5$, median} \\
\hline
$T^y$ & $3.182^{+0.028}_{-0.024}$ & $0.627^{+0.012}_{-0.020}$ & $3.195^{+0.066}_{-0.052}$ & $0.624^{+0.018}_{-0.024}$\\
\noalign{\smallskip}
$T^m$ & $2.592^{+0.025}_{-0.024}$ & $0.591^{+0.015}_{-0.021}$ & $2.629^{+0.038}_{-0.037}$ & $0.580^{+0.017}_{-0.021}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.594^{+0.046}_{-0.048}$ & $0.491^{+0.031}_{-0.027}$ & $2.676^{+0.084}_{-0.065}$ & $0.469^{+0.032}_{-0.033}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ & $3.543^{+0.059}_{-0.065}$ & $0.603^{+0.020}_{-0.019}$ & $3.518^{+0.070}_{-0.067}$ & $0.613^{+0.022}_{-0.024}$\\
\noalign{\smallskip}
$T^m$ & $2.831^{+0.025}_{-0.028}$ & $0.577^{+0.013}_{-0.012}$ & $2.830^{+0.037}_{-0.035}$ & $0.576^{+0.018}_{-0.017}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.993^{+0.065}_{-0.048}$ & $0.495^{+0.022}_{-0.030}$ & $3.112^{+0.086}_{-0.102}$ & $0.452^{+0.032}_{-0.031}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ & $2.936^{+0.036}_{-0.037}$ & $0.618^{+0.028}_{-0.015}$ & $2.939^{+0.051}_{-0.045}$ & $0.630^{+0.023}_{-0.024}$\\
\noalign{\smallskip}
$T^m$ & $2.396^{+0.024}_{-0.025}$ & $0.578^{+0.023}_{-0.011}$ & $2.419^{+0.040}_{-0.039}$ & $0.581^{+0.022}_{-0.020}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.236^{+0.045}_{-0.064}$ & $0.488^{+0.031}_{-0.025}$ & $2.325^{+0.054}_{-0.051}$ & $0.455^{+0.029}_{-0.024}$\\
\hline\hline
\multicolumn{4}{l}{$z = 1.0$, median} \\
\hline
$T^y$ & $2.964^{+0.029}_{-0.035}$ & $0.626^{+0.019}_{-0.023}$ & $2.944^{+0.031}_{-0.032}$ & $0.636^{+0.020}_{-0.024}$\\
\noalign{\smallskip}
$T^m$ & $2.275^{+0.019}_{-0.018}$ & $0.606^{+0.014}_{-0.016}$ & $2.259^{+0.023}_{-0.020}$ & $0.614^{+0.015}_{-0.017}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.079^{+0.030}_{-0.038}$ & $0.515^{+0.033}_{-0.039}$ & $2.069^{+0.038}_{-0.048}$ & $0.508^{+0.038}_{-0.040}$\\
\hline
\multicolumn{4}{l}{84\%} \\
\hline
$T^y$ & $3.308^{+0.051}_{-0.045}$ & $0.603^{+0.022}_{-0.021}$ & $3.235^{+0.047}_{-0.043}$ & $0.625^{+0.019}_{-0.020}$\\
\noalign{\smallskip}
$T^m$ & $2.512^{+0.022}_{-0.022}$ & $0.577^{+0.013}_{-0.014}$ & $2.475^{+0.025}_{-0.026}$ & $0.587^{+0.014}_{-0.015}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $2.368^{+0.035}_{-0.032}$ & $0.468^{+0.020}_{-0.025}$ & $2.366^{+0.047}_{-0.038}$ & $0.465^{+0.023}_{-0.033}$\\
\hline
\multicolumn{4}{l}{16\%} \\
\hline
$T^y$ & $2.681^{+0.029}_{-0.040}$ & $0.656^{+0.026}_{-0.024}$ & $2.704^{+0.031}_{-0.042}$ & $0.647^{+0.028}_{-0.026}$\\
\noalign{\smallskip}
$T^m$ & $2.079^{+0.024}_{-0.024}$ & $0.633^{+0.020}_{-0.021}$ & $2.101^{+0.021}_{-0.024}$ & $0.627^{+0.021}_{-0.022}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $1.765^{+0.037}_{-0.033}$ & $0.581^{+0.036}_{-0.036}$ & $1.793^{+0.046}_{-0.045}$ & $0.556^{+0.040}_{-0.038}$\\
\hline
\end{tabular}
\begin{tabular}{lrrr}
$(\sigma(T^y)/T^y)(M_{200})$& \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B}\\
\hline\hline
\multicolumn{3}{l}{$z = 0.0$} \\
\hline
median & $0.437^{+0.002}_{-0.002}$ & $0.008^{+0.004}_{-0.002}$\\
\noalign{\smallskip}
84\%   & $0.508^{+0.003}_{-0.003}$ & $-0.023^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
16\%   & $0.388^{+0.002}_{-0.003}$ & $0.016^{+0.003}_{-0.004}$\\
\hline\hline
\multicolumn{3}{l}{$z = 0.5$} \\
\hline
median & $0.496^{+0.003}_{-0.003}$ & $0.011^{+0.004}_{-0.003}$\\
\noalign{\smallskip}
84\%   & $0.560^{+0.004}_{-0.004}$ & $-0.026^{+0.004}_{-0.004}$\\
\noalign{\smallskip}
16\%   & $0.451^{+0.002}_{-0.002}$ & $0.028^{+0.003}_{-0.003}$\\
\hline\hline
\multicolumn{3}{l}{$z = 1.0$} \\
\hline
median & $0.535^{+0.003}_{-0.003}$ & $0.007^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
84\%   & $0.579^{+0.003}_{-0.003}$ & $-0.044^{+0.003}_{-0.003}$\\
\noalign{\smallskip}
16\%   & $0.498^{+0.003}_{-0.002}$ & $0.035^{+0.003}_{-0.002}$\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrr}
$z=0$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$\mathrm{log}_{10}m_{500}<13.5$} \\
\hline
$T^y$ 		  & $2.44^{+0.89}_{-0.88}$ & $0.26^{+0.28}_{-0.11}$ & $0.27^{+0.31}_{-0.37}$ & $5.00^{+0.00}_{-1.37}$ & $0.33^{+0.39}_{-0.33}$ & $0.193^{+0.023}_{-0.055}$ & $2.52^{+0.48}_{-0.231}$ & $0.49^{+0.29}_{-0.12}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.29^{+2.20}_{-0.09}$ & $0.69^{+0.08}_{-0.49}$ & $0.32^{+0.12}_{-0.28}$ & $5.00^{+0.00}_{-1.13}$ & $0.42^{+0.32}_{-0.11}$ & $0.161^{+0.112}_{-0.015}$ & $2.92^{+0.08}_{-0.875}$ & $0.39^{+0.29}_{-0.14}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $1.07^{+1.13}_{-0.19}$ & $1.00^{+0.17}_{-0.23}$ & $0.33^{+0.12}_{-0.31}$ & $2.33^{+1.01}_{-1.15}$ & $0.73^{+0.51}_{-0.16}$ & $0.159^{+0.014}_{-0.015}$ & $3.00^{+0.00}_{-0.239}$ & $0.33^{+0.46}_{-0.11}$\\
\hline\hline
\multicolumn{9}{l}{$13.5<\mathrm{log}_{10}m_{500}<14.0$} \\
\hline
$T^y$ 		  & $1.41^{+0.17}_{-0.05}$ & $0.50^{+0.04}_{-0.08}$ & $0.32^{+0.05}_{-0.15}$ & $5.00^{+0.00}_{-1.40}$ & $0.28^{+0.15}_{-0.05}$ & $0.103^{+0.008}_{-0.022}$ & $2.22^{+0.35}_{-0.20}$ & $0.32^{+0.11}_{-0.11}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.11^{+0.72}_{-0.08}$ & $0.76^{+0.07}_{-0.34}$ & $0.56^{+0.09}_{-0.65}$ & $5.00^{+0.00}_{-3.01}$ & $0.24^{+0.67}_{-0.07}$ & $0.152^{+0.027}_{-0.071}$ & $1.69^{+1.31}_{-0.19}$ & $0.05^{+0.27}_{-0.05}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.43^{+0.04}_{-0.04}$ & $2.23^{+0.89}_{-0.19}$ & $0.89^{+0.04}_{-0.23}$ & $4.09^{+0.91}_{-3.03}$ & $0.55^{+1.13}_{-0.08}$ & $0.278^{+0.027}_{-0.065}$ & $1.49^{+0.06}_{-0.04}$ & $0.000^{+0.005}_{-0.000}$\\
\hline\hline
\multicolumn{9}{l}{$14.0<\mathrm{log}_{10}m_{500}<14.5$} \\
\hline
$T^y$ 		  & $0.77^{+3.07}_{-0.06}$ & $1.23^{+0.23}_{-1.14}$ & $0.45^{+0.03}_{-1.19}$ & $5.00^{+0.00}_{-4.00}$ & $0.11^{+1.22}_{-0.03}$ & $0.115^{+0.030}_{-0.006}$ & $1.73^{+1.27}_{-0.20}$ & $0.11^{+2.80}_{-0.06}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.53^{+0.04}_{-0.05}$ & $2.07^{+0.47}_{-0.26}$ & $0.56^{+0.04}_{-0.05}$ & $3.27^{+1.04}_{-0.98}$ & $0.43^{+0.17}_{-0.08}$ & $0.145^{+0.013}_{-0.011}$ & $1.60^{+0.14}_{-0.12}$ & $0.042^{+0.026}_{-0.021}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.446^{+0.018}_{-0.021}$ & $2.22^{+0.17}_{-0.14}$ & $0.61^{+0.05}_{-0.06}$ & $3.27^{+0.49}_{-0.53}$ & $1.33^{+0.20}_{-0.18}$ & $0.168^{+0.024}_{-0.014}$ & $1.67^{+0.16}_{-0.12}$ & $0.033^{+0.024}_{-0.015}$\\
\hline\hline
\multicolumn{9}{l}{$14.5<\mathrm{log}_{10}m_{500}<14.78$} \\
\hline
$T^y$ 		  & $0.72^{+0.02}_{-0.02}$ & $1.36^{+0.11}_{-0.11}$ & $0.29^{+0.03}_{-0.02}$ & $5.00^{+0.00}_{-0.00}$ & $0.33^{+0.04}_{-0.04}$ & $0.099^{+0.008}_{-0.009}$ & $2.72^{+0.28}_{-0.44}$ & $0.26^{+0.05}_{-0.07}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.61^{+0.03}_{-0.05}$ & $1.56^{+0.26}_{-0.18}$ & $0.35^{+0.04}_{-0.05}$ & $3.58^{+1.42}_{-0.96}$ & $0.70^{+0.15}_{-0.09}$ & $0.110^{+0.009}_{-0.008}$ & $2.55^{+0.42}_{-0.46}$ & $0.18^{+0.05}_{-0.06}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.54^{+0.03}_{-0.41}$ & $1.66^{+0.16}_{-1.47}$ & $0.37^{+0.04}_{-0.82}$ & $3.71^{+1.17}_{-0.64}$ & $1.62^{+0.23}_{-0.73}$ & $0.123^{+1.840}_{-0.006}$ & $2.72^{+0.28}_{-0.31}$ & $0.15^{+0.99}_{-0.04}$\\
\hline\hline
\multicolumn{9}{l}{$14.78<\mathrm{log}_{10}m_{500}$} \\
\hline
$T^y$ 		  & $0.79^{+0.61}_{-0.03}$ & $1.23^{+0.21}_{-0.51}$ & $ 0.14^{+0.03}_{-2.11}$ & $2.82^{+1.07}_{-0.99}$ & $0.68^{+1.98}_{-0.16}$ & $0.059^{+0.015}_{-0.008}$ & $2.84^{+0.16}_{-0.91}$ & $0.33^{+347}_{-0.20}$\\
\noalign{\smallskip}
$T^m$ 		  & $6.62^{+0.83}_{-5.93}$ & $1.68^{+1.91}_{-0.36}$ & $-1.39^{+1.51}_{-0.11}$ & $1.00^{+0.34}_{-0.00}$ & $3.91^{+0.40}_{-0.64}$ & $0.075^{+0.011}_{-0.011}$ & $1.76^{+1.24}_{-0.09}$ & $124^{+73}_{-124}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.51^{+0.02}_{-0.02}$ & $1.34^{+0.05}_{-0.05}$ & $ 0.36^{+0.04}_{-0.04}$ & $4.00^{+0.45}_{-0.43}$ & $1.66^{+0.10}_{-0.11}$ & $0.079^{+0.006}_{-0.004}$ & $2.11^{+0.31}_{-0.17}$ & $0.00^{+0.03}_{-0.00}$\\
\hline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$z=0.5$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$\mathrm{log}_{10}m_{500}<13.5$} \\
\hline
$T^y$ 		  & $1.53^{+0.20}_{-0.07}$ & $0.51^{+0.05}_{-0.10}$ & $0.23^{+0.09}_{-0.19}$ & $5.00^{+0.00}_{-1.48}$ & $0.38^{+0.18}_{-0.09}$ & $0.115^{+0.013}_{-0.022}$ & $2.80^{+0.20}_{-0.53}$ & $0.49^{+0.19}_{-0.18}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.34^{+0.49}_{-0.23}$ & $0.65^{+0.19}_{-0.19}$ & $0.26^{+0.33}_{-0.35}$ & $3.19^{+1.81}_{-1.04}$ & $0.53^{+0.37}_{-0.32}$ & $0.126^{+0.050}_{-0.031}$ & $2.59^{+0.41}_{-0.80}$ & $0.29^{+0.50}_{-0.24}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.62^{+0.96}_{-0.12}$ & $1.83^{+0.40}_{-0.78}$ & $0.57^{+0.25}_{-0.47}$ & $1.77^{+3.23}_{-0.77}$ & $0.92^{+0.62}_{-0.52}$ & $0.184^{+0.072}_{-0.064}$ & $1.71^{+0.99}_{-0.16}$ & $0.014^{+0.391}_{-0.014}$\\
\hline\hline
\multicolumn{9}{l}{$13.5<\mathrm{log}_{10}m_{500}<14.0$} \\
\hline
$T^y$ 		  & $1.28^{+0.08}_{-0.05}$ & $0.50^{+0.04}_{-0.06}$ & $0.33^{+0.05}_{-0.07}$ & $5.00^{+0.00}_{-0.91}$ & $0.24^{+0.07}_{-0.05}$ & $0.103^{+0.006}_{-0.008}$ & $2.37^{+0.37}_{-0.23}$ & $0.40^{+0.13}_{-0.09}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.86^{+0.09}_{-0.05}$ & $0.99^{+0.10}_{-0.12}$ & $0.61^{+0.07}_{-0.13}$ & $4.84^{+0.16}_{-1.72}$ & $0.22^{+0.13}_{-0.05}$ & $0.155^{+0.021}_{-0.023}$ & $1.70^{+0.29}_{-0.16}$ & $0.07^{+0.10}_{-0.04}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.46^{+0.02}_{-0.02}$ & $1.96^{+0.13}_{-0.10}$ & $0.84^{+0.04}_{-0.07}$ & $4.19^{+0.81}_{-0.90}$ & $0.69^{+0.13}_{-0.07}$ & $0.249^{+0.024}_{-0.034}$ & $1.50^{+0.09}_{-0.04}$ & $0.003^{+0.010}_{-0.003}$\\
\hline\hline
\multicolumn{9}{l}{$14.0<\mathrm{log}_{10}m_{500}<14.55$} \\
\hline
$T^y$ 		  & $0.70^{+0.02}_{-0.03}$ & $1.51^{+0.13}_{-0.11}$ & $0.40^{+0.02}_{-0.02}$ & $5.00^{+0.00}_{-0.00}$ & $0.18^{+0.03}_{-0.03}$ & $0.106^{+0.005}_{-0.006}$ & $1.84^{+0.16}_{-0.17}$ & $0.14^{+0.04}_{-0.04}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.55^{+0.03}_{-0.03}$ & $1.84^{+0.19}_{-0.16}$ & $0.51^{+0.03}_{-0.04}$ & $4.33^{+0.67}_{-1.19}$ & $0.46^{+0.12}_{-0.05}$ & $0.137^{+0.010}_{-0.008}$ & $1.72^{+0.16}_{-0.14}$ & $0.06^{+0.03}_{-0.03}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.47^{+0.02}_{-0.04}$ & $2.07^{+0.15}_{-0.19}$ & $0.55^{+0.06}_{-0.14}$ & $3.46^{+0.64}_{-0.66}$ & $1.40^{+0.21}_{-0.24}$ & $0.155^{+0.051}_{-0.013}$ & $1.83^{+0.45}_{-0.19}$ & $0.05^{+0.07}_{-0.02}$\\
\hline\hline
\multicolumn{9}{l}{$14.55<\mathrm{log}_{10}m_{500}$} \\
\hline
$T^y$ 		  & $1.00^{+1.18}_{-0.17}$ & $0.80^{+0.37}_{-0.42}$ & $-0.27^{+0.42}_{-0.45}$ & $1.95^{+1.20}_{-0.95}$ & $0.89^{+0.49}_{-0.42}$ & $0.094^{+0.113}_{-0.033}$ & $3.00^{+0.00}_{-1.36}$ & $1.64^{+3.16}_{-1.19}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.64^{+0.07}_{-0.09}$ & $1.61^{+0.21}_{-0.16}$ & $ 0.24^{+0.12}_{-0.06}$ & $2.30^{+0.69}_{-0.44}$ & $1.22^{+0.27}_{-0.20}$ & $0.079^{+0.009}_{-0.013}$ & $2.44^{+0.56}_{-0.84}$ & $0.23^{+0.08}_{-0.23}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.57^{+0.02}_{-0.45}$ & $0.95^{+0.04}_{-0.80}$ & $ 0.38^{+0.04}_{-1.01}$ & $5.00^{+0.00}_{-0.44}$ & $1.26^{+0.06}_{-0.18}$ & $0.103^{+1.190}_{-0.007}$ & $2.40^{+0.60}_{-0.37}$ & $0.09^{+0.92}_{-0.06}$\\
\hline\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$z=1$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$\mathrm{log}_{10}m_{500}<13.5$} \\
\hline
$T^y$ 		  & $1.36^{+0.18}_{-0.06}$ & $0.53^{+0.05}_{-0.10}$ & $0.36^{+0.06}_{-0.14}$ & $5.00^{+0.00}_{-1.34}$ & $0.24^{+0.14}_{-0.05}$ & $0.112^{+0.008}_{-0.016}$ & $2.30^{+0.47}_{-0.23}$ & $0.33^{+0.14}_{-0.11}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.07^{+0.62}_{-0.14}$ & $0.80^{+0.16}_{-0.33}$ & $0.51^{+0.16}_{-0.49}$ & $3.73^{+1.27}_{-1.75}$ & $0.30^{+0.51}_{-0.15}$ & $0.144^{+0.040}_{-0.045}$ & $1.90^{+1.10}_{-0.33}$ & $0.11^{+0.69}_{-0.08}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.44^{+0.03}_{-0.04}$ & $2.18^{+0.34}_{-0.16}$ & $0.84^{+0.05}_{-0.11}$ & $4.88^{+0.12}_{-2.25}$ & $0.59^{+0.32}_{-0.07}$ & $0.252^{+0.028}_{-0.046}$ & $1.53^{+0.12}_{-0.05}$ & $0.004^{+0.014}_{-0.004}$\\
\hline\hline
\multicolumn{9}{l}{$13.5<\mathrm{log}_{10}m_{500}<14.0$} \\
\hline
$T^y$ 		  & $0.86^{+1.31}_{-0.06}$ & $0.91^{+0.13}_{-0.73}$ & $0.45^{+0.03}_{-0.93}$ & $5.00^{+0.00}_{-2.90}$ & $0.11^{+0.83}_{-0.03}$ & $0.115^{+0.140}_{-0.006}$ & $1.95^{+1.05}_{-0.24}$ & $0.18^{+2.80}_{-0.06}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.59^{+0.04}_{-0.04}$ & $1.59^{+0.19}_{-0.14}$ & $0.57^{+0.04}_{-0.05}$ & $3.34^{+1.00}_{-0.84}$ & $0.41^{+0.11}_{-0.06}$ & $0.138^{+0.010}_{-0.010}$ & $1.73^{+0.14}_{-0.13}$ & $0.06^{+0.03}_{-0.03}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.47^{+0.02}_{-0.14}$ & $1.84^{+0.09}_{-1.61}$ & $0.61^{+0.07}_{-0.95}$ & $3.29^{+0.52}_{-0.57}$ & $1.20^{+0.16}_{-0.19}$ & $0.162^{+2.000}_{-0.016}$ & $1.81^{+0.35}_{-0.17}$ & $0.05^{+1.37}_{-0.02}$\\
\hline\hline
\multicolumn{9}{l}{$14.0<\mathrm{log}_{10}m_{500}<14.3$} \\
\hline
$T^y$ 		  & $0.62^{+0.04}_{-0.04}$ & $2.26^{+0.34}_{-0.35}$ & $0.33^{+0.03}_{-0.03}$ & $5.00^{+0.00}_{-0.48}$ & $0.36^{+0.09}_{-0.07}$ & $0.104^{+0.010}_{-0.013}$ & $2.14^{+0.38}_{-0.40}$ & $0.18^{+0.06}_{-0.08}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.53^{+0.04}_{-0.05}$ & $2.18^{+0.46}_{-0.27}$ & $0.41^{+0.05}_{-0.07}$ & $4.03^{+0.97}_{-1.44}$ & $0.73^{+0.29}_{-0.12}$ & $0.120^{+0.012}_{-0.010}$ & $2.08^{+0.39}_{-0.38}$ & $0.11^{+0.06}_{-0.05}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.49^{+0.03}_{-0.30}$ & $1.78^{+0.14}_{-1.57}$ & $0.46^{+0.07}_{-0.88}$ & $4.44^{+0.56}_{-1.04}$ & $1.30^{+0.20}_{-0.40}$ & $0.140^{+2.160}_{-0.013}$ & $2.21^{+0.79}_{-0.36}$ & $0.09^{+1.12}_{-0.04}$\\
\hline\hline
\multicolumn{9}{l}{$14.3<\mathrm{log}_{10}m_{500}$} \\
\hline
$T^y$ 		  & $0.11^{+0.14}_{-0.11}$ & $3.46^{+0.57}_{-0.48}$ & $-0.17^{+0.10}_{-0.14}$ & $5.00^{+0.00}_{-0.27}$ & $0.86^{+0.41}_{-0.26}$ & $0.513^{+0.245}_{-0.237}$ & $1.08^{+0.23}_{-0.10}$ & $2.52^{+2.28}_{-0.89}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.52^{+0.08}_{-0.04}$ & $1.43^{+0.12}_{-0.16}$ & $ 0.64^{+0.11}_{-0.25}$ & $4.55^{+0.45}_{-1.77}$ & $0.78^{+0.27}_{-0.11}$ & $0.167^{+0.070}_{-0.060}$ & $1.32^{+0.61}_{-0.07}$ & $0.00^{+0.12}_{-0.00}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.61^{+0.02}_{-0.54}$ & $0.79^{+0.03}_{-0.65}$ & $ 0.35^{+0.05}_{-1.08}$ & $5.00^{+0.00}_{-0.00}$ & $1.41^{+0.06}_{-0.36}$ & $0.103^{+0.912}_{-0.008}$ & $2.63^{+0.37}_{-0.37}$ & $0.12^{+0.86}_{-0.06}$\\
\hline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$\sigma(T^y)$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$z=0$} \\
\hline
$\mathrm{log}_{10}m_{500}<13.5$ & $0.401^{+0.016}_{-0.386}$ & $0.186^{+0.018}_{-0.010}$ & $-3.00^{+0.00}_{-0.00}$ & $5.00^{+0.00}_{-0.00}$ & $3.06^{+0.02}_{-0.94}$ & $0.118^{+0.300}_{-0.010}$    & $3.00^{+0.00}_{-1.33}$ & $0.00^{+0.47}_{-0.00}$\\
$13.5<\mathrm{log}_{10}m_{500}<14.0$ & $0.046^{+0.029}_{-0.012}$ & $0.093^{+0.004}_{-0.003}$ & $-3.00^{+0.00}_{-0.00}$ & $5.00^{+0.00}_{-0.00}$ & $2.58^{+0.12}_{-0.06}$ & $ 0.30^{+0.10}_{-0.042}$     & $1.27^{+0.10}_{-0.04}$ & $0.418^{+0.023}_{-0.020}$\\
$14.0<\mathrm{log}_{10}m_{500}<14.5$  & $0.286^{+0.025}_{-0.012}$ & $ 1.04^{+0.07}_{-0.14}$   & $-1.58^{+0.26}_{-0.21}$ & $3.83^{+0.73}_{-0.34}$ & $1.62^{+0.20}_{-0.21}$ & $0.075^{+0.022}_{-0.009}$    & $2.23^{+0.25}_{-0.10}$ & $36.7^{+41.8}_{-24.8}$\\
$14.5<\mathrm{log}_{10}m_{500}<14.78$  & $0.374^{+0.056}_{-0.022}$ & $ 1.09^{+0.12}_{-0.98}$   & $-0.61^{+0.13}_{-0.17}$ & $4.37^{+0.63}_{-1.62}$ & $0.87^{+0.18}_{-0.15}$ & $ 0.16^{+0.60}_{-0.03}$      & $2.67^{+0.33}_{-0.47}$ & $1.40^{+1.12}_{-1.06}$\\
$14.78<\mathrm{log}_{10}m_{500}$ & $ 1.40^{+0.25}_{-0.23}$   & $ 1.85^{+2.52}_{-0.86}$   & $-0.86^{+0.57}_{-0.26}$ & $1.00^{+0.17}_{-0.00}$ & $2.07^{+1.02}_{-0.16}$ & $0.0023^{+0.0100}_{-0.0007}$ & $1.27^{+0.67}_{-0.12}$ & $231^{+727}_{-226}$\\
\hline\hline
\multicolumn{9}{l}{$z=0.5$} \\
\hline
$\mathrm{log}_{10}m_{500}<13.5$ & $0.021^{+0.025}_{-0.010}$ & $0.116^{+0.008}_{-0.007}$ & $-3.00^{+0.00}_{-0.00}$ & $5.00^{+0.00}_{-0.00}$ & $2.36^{+0.17}_{-0.14}$ & $ 0.36^{+0.13}_{-0.07}$.  & $1.51^{+0.11}_{-0.04}$ & $0.37^{+0.06}_{-0.03}$\\
$13.5<\mathrm{log}_{10}m_{500}<14.0$ & $0.025^{+0.267}_{-0.025}$ & $0.060^{+0.018}_{-0.005}$ & $-3.00^{+0.00}_{-0.00}$ & $3.15^{+1.02}_{-0.49}$ & $2.54^{+0.29}_{-0.95}$ & $ 0.05^{+0.19}_{-0.03}$   & $0.90^{+1.54}_{-0.13}$ & $0.83^{+3.97}_{-0.40}$\\
$14.0<\mathrm{log}_{10}m_{500}<14.55$  & $0.341^{+0.240}_{-0.020}$ & $ 1.02^{+0.08}_{-0.93}$   & $-1.10^{+0.20}_{-0.17}$ & $3.38^{+1.39}_{-0.53}$ & $1.26^{+0.16}_{-0.17}$ & $0.103^{+0.751}_{-0.018}$ & $2.12^{+0.76}_{-0.09}$ & $7.33^{+6.62}_{-6.98}$\\
$14.55<\mathrm{log}_{10}m_{500}$ & $ 0.73^{+0.19}_{-0.12}$   & $ 22.5^{+5.3}_{-4.2}$     & $-0.16^{+0.04}_{-0.05}$ & $1.44^{+0.23}_{-0.18}$ & $10.0^{+0.0}_{-0.0}$   & $0.024^{+0.007}_{-0.004}$ & $1.86^{+0.38}_{-0.24}$ & $1.50^{+0.82}_{-0.47}$\\
\hline\hline
\multicolumn{9}{l}{$z=1$} \\
\hline
$\mathrm{log}_{10}m_{500}<13.5$ & $0.030^{+0.706}_{-0.019}$ & $0.088^{+0.004}_{-0.004}$ & $-3.00^{+0.00}_{-0.00}$ & $5.00^{+0.00}_{-0.11}$ & $2.51^{+0.18}_{-0.20}$ & $ 0.23^{+0.67}_{-0.08}$   & $1.21^{+1.06}_{-0.05}$ & $0.44^{+0.05}_{-0.03}$\\
$13.5<\mathrm{log}_{10}m_{500}<14.0$ & $0.268^{+0.026}_{-0.009}$ & $ 0.96^{+0.05}_{-0.12}$   & $-1.36^{+0.23}_{-0.20}$ & $4.35^{+0.65}_{-0.40}$ & $1.38^{+0.19}_{-0.17}$ & $0.087^{+0.037}_{-0.012}$ & $2.13^{+0.14}_{-0.07}$ & $15.9^{+15.3}_{-11.2}$\\
$14.0<\mathrm{log}_{10}m_{500}<14.3$ & $ 0.60^{+0.39}_{-0.14}$   & $ 1.08^{+0.24}_{-0.31}$   & $-1.02^{+0.23}_{-0.29}$ & $1.76^{+0.96}_{-0.55}$ & $1.46^{+0.31}_{-0.29}$ & $ 0.12^{+0.04}_{-0.03}$   & $2.33^{+0.38}_{-0.23}$ & $5.39^{+8.49}_{-3.50}$\\
$14.3<\mathrm{log}_{10}m_{500}$ & $ 0.57^{+0.25}_{-0.16}$   & $ 3.10^{+1.49}_{-0.48}$   & $-0.15^{+0.11}_{-0.10}$ & $1.62^{+2.29}_{-0.48}$ & $1.45^{+0.58}_{-0.41}$ & $0.102^{+0.017}_{-0.011}$ & $3.00^{+0.00}_{-0.00}$ & $0.90^{+0.71}_{-0.37}$\\
\hline\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$z=0$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$\mathrm{log}_{10}m_{500}<13.5$} \\
\hline
$T^y$ 		  & $0.94^{+0.02}_{-0.02}$ & $2.13^{+0.36}_{-0.26}$ & $ 0.24^{+0.02}_{-0.02}$ & $1.10^{+0.25}_{-0.09}$ & $0.00^{+0.00}_{-0.00}$ & $0.120^{+0.006}_{-0.007}$ & $2.39^{+0.26}_{-0.24}$ & $0.37^{+0.04}_{-0.05}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.04^{+0.19}_{-0.11}$ & $0.38^{+0.14}_{-0.11}$ & $ 0.10^{+0.16}_{-0.21}$ & $4.23^{+5.80}_{-2.09}$ & $0.24^{+0.22}_{-0.14}$ & $0.092^{+0.057}_{-0.058}$ & $3.00^{+0.00}_{-1.41}$ & $0.64^{+0.43}_{-0.64}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $1.17^{+0.45}_{-0.22}$ & $0.40^{+0.26}_{-0.09}$ & $ 0.05^{+0.53}_{-0.27}$ & $2.85^{+2.13}_{-1.49}$ & $0.48^{+0.29}_{-0.40}$ & $0.100^{+0.184}_{-0.054}$ & $3.00^{+0.00}_{-1.63}$ & $0.68^{+0.62}_{-0.68}$\\
\hline\hline
\multicolumn{9}{l}{$13.5<\mathrm{log}_{10}m_{500}<14.0$} \\
\hline
$T^y$ 		  & $0.87^{+0.07}_{-0.05}$ & $1.03^{+0.14}_{-0.16}$ & $ 0.45^{+0.02}_{-0.02}$ & $1.02^{+0.10}_{-0.02}$ & $0.00^{+0.00}_{-0.00}$ & $0.119^{+0.006}_{-0.005}$ & $1.61^{+0.14}_{-0.13}$ & $0.18^{+0.04}_{-0.04}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.31^{+0.77}_{-0.18}$ & $0.34^{+0.05}_{-0.07}$ & $-0.10^{+0.08}_{-0.15}$ & $1.68^{+0.46}_{-0.68}$ & $0.73^{+0.31}_{-0.14}$ & $0.053^{+0.477}_{-0.034}$ & $3.00^{+0.00}_{-0.36}$ & $0.15^{+1.81}_{-0.15}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $1.10^{+0.25}_{-0.71}$ & $0.63^{+0.19}_{-0.11}$ & $-0.15^{+0.03}_{-0.05}$ & $2.28^{+1.18}_{-0.66}$ & $1.19^{+0.29}_{-0.54}$ & $0.304^{+0.113}_{-0.026}$ & $3.00^{+0.00}_{-1.19}$ & $1.56^{+0.30}_{-0.12}$\\
\hline\hline
\multicolumn{9}{l}{$14.0<\mathrm{log}_{10}m_{500}<14.5$} \\
\hline
$T^y$ 		  & $0.77^{+0.25}_{-0.09}$ & $0.98^{+0.36}_{-0.72}$ & $ 0.38^{+0.05}_{-0.43}$ & $11.9^{+775}_{-10.0}$  & $0.09^{+0.30}_{-0.05}$ & $0.107^{+0.035}_{-0.011}$ & $1.46^{+1.54}_{-0.24}$ & $0.22^{+0.98}_{-0.08}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.64^{+0.06}_{-0.06}$ & $1.09^{+0.14}_{-0.10}$ & $ 0.69^{+0.07}_{-0.11}$ & $8.85^{+6.76}_{-4.35}$ & $0.20^{+0.18}_{-0.06}$ & $0.240^{+0.096}_{-0.059}$ & $1.12^{+0.14}_{-0.07}$ & $0.023^{+0.044}_{-0.018}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.54^{+0.87}_{-0.31}$ & $1.77^{+12.5}_{-0.70}$ & $ 0.24^{+0.29}_{-0.51}$ & $2.05^{+1.46}_{-0.76}$ & $2.67^{+47.3}_{-1.86}$ & $0.141^{+0.176}_{-0.038}$ & $2.06^{+0.51}_{-0.46}$ & $0.23^{+2.17}_{-0.17}$\\
\hline\hline
\multicolumn{9}{l}{$14.5<\mathrm{log}_{10}m_{500}<14.78$} \\
\hline
$T^y$ 		  & $0.71^{+0.25}_{-0.36}$ & $1.07^{+1.15}_{-0.89}$ & $ 0.18^{+0.12}_{-0.32}$ & $3.98^{+20.6}_{-2.37}$ & $0.38^{+1.07}_{-0.16}$ & $0.106^{+1.51}_{-0.017}$ & $2.42^{+0.58}_{-1.05}$ & $0.52^{+1.15}_{-0.23}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.22^{+1.39}_{-0.22}$ & $0.17^{+2.01}_{-0.03}$ & $-0.18^{+0.08}_{-0.15}$ & $2.31^{+1.73}_{-1.30}$ & $0.61^{+2.32}_{-0.25}$ & $1.79^{+0.40}_{-1.56}$   & $2.19^{+0.81}_{-0.49}$ & $1.10^{+1.10}_{-0.11}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.54^{+0.05}_{-0.48}$ & $1.47^{+1.84}_{-1.29}$ & $ 0.30^{+0.08}_{-0.65}$ & $2.89^{+1.03}_{-0.92}$ & $2.56^{+6.09}_{-1.73}$ & $0.104^{+1.23}_{-0.008}$ & $2.60^{+0.40}_{-0.40}$ & $0.21^{+0.89}_{-0.07}$\\
\hline\hline
\multicolumn{9}{l}{$14.78<\mathrm{log}_{10}m_{500}$} \\
\hline
$T^y$ 		  & $0.80^{+0.02}_{-0.04}$ & $0.83^{+0.17}_{-0.16}$ & $ 0.13^{+0.01}_{-0.28}$ & $4.88^{+3.21}_{-2.02}$ & $0.25^{+0.30}_{-0.06}$ & $0.066^{+0.109}_{-0.009}$ & $3.00^{+0.00}_{-0.78}$ & $0.57^{+0.52}_{-0.05}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.69^{+0.04}_{-0.09}$ & $0.78^{+0.13}_{-0.16}$ & $ 0.17^{+0.04}_{-1.04}$ & $3.54^{+2.35}_{-1.47}$ & $0.39^{+0.72}_{-0.11}$ & $0.059^{+0.023}_{-0.018}$ & $2.34^{+0.66}_{-0.80}$ & $0.41^{+11.5}_{-0.24}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.11^{+0.50}_{-0.04}$ & $0.76^{+0.04}_{-0.67}$ & $-1.65^{+0.60}_{-0.07}$ & $4.08^{+1.14}_{-1.35}$ & $1.10^{+0.75}_{-0.28}$ & $0.067^{+0.951}_{-0.005}$ & $2.07^{+0.93}_{-0.13}$ & $64.3^{+35.7}_{-63.2}$\\
\hline\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$z=0.5$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$\mathrm{log}_{10}m_{500}<13.5$} \\
\hline
$T^y$ 		  & $0.85^{+0.04}_{-0.02}$ & $1.45^{+0.16}_{-0.20}$ & $0.38^{+0.02}_{-0.03}$ & $1.02^{+0.13}_{-0.02}$ & $0.00^{+0.00}_{-0.00}$ & $0.121^{+0.006}_{-0.006}$ & $1.86^{+0.19}_{-0.17}$ & $0.23^{+0.04}_{-0.04}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.95^{+0.29}_{-0.53}$ & $0.47^{+1.58}_{-0.13}$ & $0.03^{+0.56}_{-0.16}$ & $3.97^{+3.77}_{-1.96}$ & $0.29^{+0.31}_{-0.29}$ & $0.206^{+0.334}_{-0.104}$ & $1.88^{+1.12}_{-0.66}$ & $0.76^{+0.63}_{-0.72}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.97^{+0.26}_{-0.36}$ & $0.59^{+0.25}_{-0.19}$ & $0.17^{+0.51}_{-0.34}$ & $3.40^{+6.38}_{-1.43}$ & $0.53^{+0.39}_{-0.40}$ & $0.178^{+0.218}_{-0.075}$ & $2.47^{+0.53}_{-1.10}$ & $0.68^{+0.86}_{-0.64}$\\
\hline\hline
\multicolumn{9}{l}{$13.5<\mathrm{log}_{10}m_{500}<14.0$} \\
\hline
$T^y$ 		  & $1.12^{+0.15}_{-0.39}$ & $0.47^{+0.80}_{-0.12}$ & $0.22^{+0.24}_{-0.10}$ & $2.74^{+110}_{-1.05}$  & $0.22^{+0.13}_{-0.22}$ & $0.090^{+0.019}_{-0.010}$ & $3.00^{+0.00}_{-1.60}$ & $0.74^{+0.19}_{-0.62}$\\ 
\noalign{\smallskip}
$T^m$ 		  & $0.74^{+0.23}_{-0.26}$ & $0.74^{+0.14}_{-0.44}$ & $0.20^{+0.48}_{-0.34}$ & $4.72^{+10.2}_{-2.86}$ & $0.27^{+0.52}_{-0.18}$ & $0.214^{+0.268}_{-0.103}$ & $1.44^{+1.56}_{-0.27}$ & $0.46^{+1.04}_{-0.42}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.61^{+0.06}_{-0.13}$ & $1.00^{+0.32}_{-0.15}$ & $0.63^{+0.17}_{-0.45}$ & $4.14^{+1.91}_{-1.57}$ & $0.65^{+0.55}_{-0.20}$ & $0.162^{+0.112}_{-0.042}$ & $1.59^{+0.46}_{-0.21}$ & $0.07^{+0.40}_{-0.05}$\\
\hline\hline
\multicolumn{9}{l}{$14.0<\mathrm{log}_{10}m_{500}<14.55$} \\
\hline
$T^y$ 		  & $0.67^{+0.10}_{-0.28}$ & $1.43^{+2.30}_{-0.62}$ & $0.34^{+0.07}_{-0.19}$ & $5.37^{+7.73}_{-2.83}$ & $0.32^{+7.32}_{-0.16}$ & $0.105^{+0.039}_{-0.013}$ & $1.53^{+0.58}_{-0.34}$ & $0.22^{+0.31}_{-0.11}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.58^{+0.06}_{-0.10}$ & $1.12^{+0.36}_{-0.92}$ & $0.45^{+0.17}_{-0.54}$ & $4.01^{+5.15}_{-2.01}$ & $0.45^{+0.48}_{-0.16}$ & $0.155^{+1.490}_{-0.056}$ & $1.39^{+1.10}_{-0.30}$ & $0.12^{+0.95}_{-0.09}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.56^{+0.03}_{-0.07}$ & $1.23^{+0.28}_{-0.16}$ & $0.44^{+0.10}_{-0.63}$ & $3.67^{+1.02}_{-0.90}$ & $1.37^{+0.73}_{-0.42}$ & $0.124^{+0.136}_{-0.013}$ & $1.96^{+0.47}_{-0.33}$ & $0.14^{+0.95}_{-0.06}$\\
\hline\hline
\multicolumn{9}{l}{$14.55<\mathrm{log}_{10}m_{500}$} \\
\hline
$T^y$ 		  & $0.92^{+0.14}_{-0.42}$ & $0.74^{+0.23}_{-0.53}$ & $0.02^{+0.23}_{-0.17}$ & $3.47^{+9.16}_{-2.14}$ & $0.32^{+0.32}_{-0.18}$ & $0.114^{+1.100}_{-0.066}$ & $1.85^{+1.15}_{-0.85}$ & $0.86^{+0.73}_{-0.68}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.74^{+0.19}_{-0.25}$ & $0.70^{+0.30}_{-0.55}$ & $0.28^{+0.16}_{-0.45}$ & $3.81^{+15.2}_{-2.55}$ & $0.31^{+0.55}_{-0.18}$ & $0.094^{+1.100}_{-0.042}$ & $1.47^{+1.53}_{-0.47}$ & $0.16^{+0.92}_{-0.16}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.62^{+0.04}_{-0.19}$ & $0.65^{+0.05}_{-0.52}$ & $0.41^{+0.11}_{-1.01}$ & $6.80^{+5.21}_{-2.85}$ & $0.47^{+0.31}_{-0.12}$ & $0.098^{+0.823}_{-0.017}$ & $1.76^{+1.24}_{-0.26}$ & $0.09^{+0.99}_{-0.09}$\\
\hline\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$z=1$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$\mathrm{log}_{10}m_{500}<13.5$} \\
\hline
$T^y$ 		  & $1.35^{+0.29}_{-0.34}$ & $0.34^{+0.37}_{-0.08}$ & $ 0.24^{+0.26}_{-0.28}$ & $2.54^{+75.1}_{-1.32}$ & $0.22^{+0.28}_{-0.22}$ & $0.088^{+0.039}_{-0.050}$ & $1.91^{+1.09}_{-0.68}$ & $0.20^{+0.82}_{-0.20}$\\
\noalign{\smallskip}
$T^m$ 		  & $1.03^{+0.83}_{-0.97}$ & $0.36^{+0.40}_{-0.18}$ & $-0.15^{+0.54}_{-0.12}$ & $1.73^{+15.0}_{-0.72}$ & $0.76^{+0.38}_{-0.66}$ & $0.289^{+1.170}_{-0.224}$ & $3.00^{+0.00}_{-1.85}$ & $1.27^{+0.77}_{-1.24}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.73^{+0.12}_{-0.31}$ & $0.88^{+0.70}_{-0.19}$ & $ 0.42^{+0.16}_{-0.39}$ & $3.38^{+1.52}_{-1.60}$ & $0.73^{+1.23}_{-0.30}$ & $0.119^{+0.120}_{-0.014}$ & $2.04^{+0.84}_{-0.44}$ & $0.27^{+0.77}_{-0.17}$\\
\hline\hline
\multicolumn{9}{l}{$13.5<\mathrm{log}_{10}m_{500}<14.0$} \\
\hline
$T^y$ 		  & $0.76^{+0.33}_{-0.34}$ & $0.91^{+0.35}_{-0.66}$ & $ 0.41^{+0.07}_{-0.54}$ & $10.5^{+454}_{-8.68}$  & $0.10^{+0.39}_{-0.06}$ & $0.113^{+0.601}_{-0.018}$ & $1.44^{+1.56}_{-0.31}$ & $0.23^{+1.22}_{-0.14}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.57^{+0.41}_{-0.40}$ & $0.92^{+0.32}_{-0.21}$ & $-0.12^{+0.08}_{-0.07}$ & $3.61^{+4.89}_{-2.14}$ & $0.72^{+0.80}_{-0.49}$ & $0.335^{+0.072}_{-0.101}$ & $1.62^{+0.95}_{-0.39}$ & $1.46^{+0.45}_{-0.38}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $1.42^{+1.20}_{-1.31}$ & $1.33^{+2.09}_{-0.52}$ & $-0.30^{+0.11}_{-0.08}$ & $1.47^{+1.76}_{-0.39}$ & $2.93^{+3.08}_{-2.11}$ & $0.249^{+0.059}_{-0.048}$ & $2.31^{+0.69}_{-0.62}$ & $2.44^{+1.71}_{-1.25}$\\
\hline\hline
\multicolumn{9}{l}{$14.0<\mathrm{log}_{10}m_{500}<14.3$} \\
\hline
$T^y$ 		  & $0.72^{+0.06}_{-0.24}$ & $1.16^{+0.95}_{-0.39}$ & $ 0.24^{+0.05}_{-0.27}$ & $5.56^{+13.1}_{-2.83}$ & $0.29^{+1.04}_{-0.10}$ & $0.102^{+0.167}_{-0.012}$ & $2.28^{+0.72}_{-0.69}$ & $0.43^{+0.68}_{-0.15}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.57^{+0.37}_{-0.28}$ & $1.07^{+0.40}_{-0.89}$ & $-0.09^{+0.50}_{-0.09}$ & $3.49^{+2.74}_{-1.78}$ & $0.61^{+1.15}_{-0.24}$ & $0.275^{+1.45}_{-0.167}$ & $2.02^{+0.98}_{-0.57}$ & $1.00^{+0.65}_{-0.85}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.52^{+0.05}_{-0.12}$ & $1.48^{+1.39}_{-0.31}$ & $ 0.37^{+0.00}_{-0.64}$ & $3.24^{+1.10}_{-1.06}$ & $2.18^{+4.25}_{-0.77}$ & $0.112^{+0.127}_{-0.009}$ & $2.34^{+0.39}_{-0.37}$ & $0.15^{+0.92}_{-0.06}$\\
\hline\hline
\multicolumn{9}{l}{$14.3<\mathrm{log}_{10}m_{500}$} \\
\hline
$T^y$ 		  & $1.04^{+0.22}_{-0.19}$ & $0.53^{+0.24}_{-0.16}$ & $ 0.08^{+0.30}_{-0.16}$ & $3.78^{+42.2}_{-2.05}$ & $0.35^{+0.32}_{-0.25}$ & $0.115^{+0.348}_{-0.081}$ & $2.99^{+0.01}_{-1.93}$ & $0.73^{+0.62}_{-0.73}$\\
\noalign{\smallskip}
$T^m$ 		  & $0.91^{+0.19}_{-0.11}$ & $0.54^{+0.26}_{-0.08}$ & $ 0.10^{+0.30}_{-0.13}$ & $2.44^{+4.01}_{-0.95}$ & $0.55^{+0.29}_{-0.34}$ & $0.066^{+0.109}_{-0.036}$ & $3.00^{+0.00}_{-1.84}$ & $0.49^{+0.23}_{-0.49}$\\
\noalign{\smallskip}
$T_\mathrm{{sl}}$ & $0.70^{+0.05}_{-0.07}$ & $0.60^{+0.06}_{-0.05}$ & $ 0.25^{+0.22}_{-0.08}$ & $3.81^{+1.78}_{-0.82}$ & $0.88^{+0.17}_{-0.26}$ & $0.083^{+0.033}_{-0.013}$ & $3.00^{+0.00}_{-1.38}$ & $0.28^{+0.06}_{-0.28}$\\
\hline\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
$\sigma(T^y)$ & \multicolumn{1}{c}{$T_0$} & \multicolumn{1}{c}{$r_t$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$r_\mathrm{cool}$} & \multicolumn{1}{c}{$a_\mathrm{cool}$} & \multicolumn{1}{c}{$T_\mathrm{min}$} \\
\hline\hline
\multicolumn{9}{l}{$z=0$} \\
\hline
$\mathrm{log}_{10}m_{500}<13.5$ & $0.44^{+0.99}_{-0.08}$ & $0.27^{+0.09}_{-0.19}$ & $-3.00^{+0.00}_{-0.00}$ & $3.76^{+0.98}_{-1.94}$    & $2.76^{+0.35}_{-0.18}$ & $0.066^{+1.360}_{-0.005}$ & $2.71^{+0.29}_{-0.18}$ & $26.5^{+36.0}_{-25.2}$\\
\noalign{\smallskip}
$13.5<\mathrm{log}_{10}m_{500}<14.0$ & $0.30^{+0.49}_{-0.16}$ & $0.64^{+0.74}_{-0.50}$ & $-1.15^{+0.12}_{-0.11}$ & $3.9^{+20.0}_{-1.9}$      & $0.85^{+0.81}_{-0.65}$ & $0.133^{+0.044}_{-0.021}$ & $1.76^{+0.44}_{-0.10}$ & $5.5^{+16.5}_{-4.0}$\\
\noalign{\smallskip}
$14.0<\mathrm{log}_{10}m_{500}<14.5$ & $0.20^{+0.53}_{-0.08}$ & $0.96^{+0.14}_{-0.89}$ & $-0.94^{+0.36}_{-0.33}$ & $6.7^{+18.9}_{-5.1}$      & $0.41^{+0.67}_{-0.14}$ & $0.053^{+0.931}_{-0.020}$ & $1.45^{+0.82}_{-0.13}$ & $10.2^{+31.8}_{-9.6}$\\
\noalign{\smallskip}
$14.5<\mathrm{log}_{10}m_{500}<14.78$ & $0.32^{+0.04}_{-0.17}$ & $1.01^{+0.12}_{-0.11}$ & $-0.29^{+0.16}_{-0.87}$ & $16^{+621}_{-10}$         & $0.34^{+0.27}_{-0.12}$ & $0.078^{+0.070}_{-0.064}$ & $1.37^{+0.97}_{-0.37}$ & $1.1^{+98.9}_{-0.6}$\\
\noalign{\smallskip}
$14.78<\mathrm{log}_{10}m_{500}$ & $0.40^{+0.04}_{-0.01}$ & $0.96^{+0.25}_{-0.10}$ & $-0.20^{+0.02}_{-0.02}$ & $8.97^{+48.2}_{-4.86}$    & $0.34^{+0.40}_{-0.08}$ & $0.007^{+0.001}_{-0.001}$ & $1.00^{+0.00}_{-0.00}$ & $1.91^{+0.37}_{-0.32}$\\
\hline\hline
\multicolumn{9}{l}{$z=0.5$} \\
\hline
$\mathrm{log}_{10}m_{500}<13.5$ & $0.34^{+0.07}_{-0.18}$ & $0.30^{+1.12}_{-0.10}$ & $-2.98^{+1.46}_{-0.02}$ & $3.5^{+91.2}_{-1.6}$      & $2.78^{+0.56}_{-2.37}$ & $0.101^{+0.057}_{-0.059}$ & $2.42^{+0.32}_{-0.55}$ & $44.5^{+51.7}_{-32.9}$\\
\noalign{\smallskip}
$13.5<\mathrm{log}_{10}m_{500}<14.0$ & $0.29^{+0.39}_{-0.11}$ & $0.31^{+0.37}_{-0.23}$ & $-0.92^{+0.22}_{-0.52}$ & $3.82^{+2.24}_{-2.25}$    & $0.64^{+0.91}_{-0.18}$ & $0.110^{+0.066}_{-0.059}$ & $1.76^{+0.60}_{-0.36}$ & $1.57^{+7.09}_{-1.09}$\\
\noalign{\smallskip}
$14.0<\mathrm{log}_{10}m_{500}<14.55$ & $0.25^{+0.08}_{-0.13}$ & $1.06^{+0.11}_{-0.08}$ & $-0.65^{+0.34}_{-0.58}$ & $12.6^{+125}_{-7.6}$      & $0.34^{+0.23}_{-0.15}$ & $0.045^{+0.060}_{-0.032}$ & $1.24^{+0.17}_{-0.25}$ & $3.5^{+96.5}_{-2.5}$\\
\noalign{\smallskip}
$14.55<\mathrm{log}_{10}m_{500}$ & $0.49^{+0.04}_{-0.02}$ & $0.99^{+0.32}_{-0.16}$ & $-0.20^{+0.03}_{-0.03}$ & $4.65^{+1.89}_{-1.21}$    & $0.57^{+0.54}_{-0.15}$ & $0.012^{+0.001}_{-0.001}$ & $1.00^{+0.00}_{-0.00}$ & $1.93^{+0.41}_{-0.35}$\\
\hline\hline
\multicolumn{9}{l}{$z=1$} \\
\hline
$\mathrm{log}_{10}m_{500}<13.5$ & $0.33^{+0.06}_{-0.13}$ & $0.37^{+0.31}_{-0.13}$ & $-0.86^{+0.10}_{-0.22}$ & $5.42^{+3.36}_{-1.44}$    & $0.67^{+0.12}_{-0.29}$ & $0.134^{+0.019}_{-0.033}$ & $2.17^{+0.83}_{-0.55}$ & $1.56^{+4.09}_{-0.62}$\\
\noalign{\smallskip}
$13.5<\mathrm{log}_{10}m_{500}<14.0$ & $0.19^{+0.11}_{-0.08}$ & $0.92^{+0.11}_{-0.10}$ & $-0.80^{+0.32}_{-0.48}$ & $10.4^{+16.3}_{-5.5}$     & $0.29^{+0.21}_{-0.09}$ & $0.052^{+0.061}_{-0.027}$ & $1.33^{+0.23}_{-0.12}$ & $6.1^{+40.0}_{-4.5}$\\ 
\noalign{\smallskip}
$14.0<\mathrm{log}_{10}m_{500}<14.3$ & $0.19^{+0.16}_{-0.07}$ & $1.07^{+0.08}_{-0.07}$ & $-1.02^{+0.68}_{-0.23}$ & $34.5^{+922}_{-30.1}$     & $0.38^{+0.30}_{-0.13}$ & $0.019^{+0.074}_{-0.006}$ & $1.34^{+0.14}_{-0.27}$ & $32.0^{+68.0}_{-30.8}$\\
\noalign{\smallskip}
$14.3<\mathrm{log}_{10}m_{500}$ & $0.50^{+0.03}_{-0.01}$ & $4.30^{+4.22}_{-3.45}$ & $-0.015^{+0.011}_{-0.068}$ & $3.23^{+1.35}_{-0.79}$ & $50.0^{+0.0}_{-49.6}$  & $0.054^{+0.011}_{-0.031}$ & $3.00^{+0.00}_{-2.00}$ & $0.60^{+0.42}_{-0.04}$\\
\hline\hline
\end{tabular}
